Global weak solutions of a Hamiltonian regularised Burgers equation

A nondispersive, conservative regularisation of the inviscid Burgers equation is proposed and studied. Inspired by a related regularisation of the shallow water system recently introduced by Clamond and Dutykh, the new regularisation provides a family of Galilean-invariant interpolants between the inviscid Burgers equation and the Hunter-Saxton equation. It admits weakly singular regularised shocks and cusped traveling-wave weak solutions. The breakdown of local smooth solutions is demonstrated, and the existence of two types of global weak solutions, conserving or dissipating an $H^1$ energy, is established. Dissipative solutions satisfy an Oleinik inequality like entropy solutions of the inviscid Burgers equation. As the regularisation scale parameter $\ell$ tends to $0$ or $\infty$, limits of dissipative solutions are shown to satisfy the inviscid Burgers or Hunter-Saxton equation respectively, forced by an unknown remaining term.

==> fig1a-cuspon.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/Users/rpego/.julia/conda/3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/Users/rpego/.julia/conda/3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/Users/rpego/.julia/conda/3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.860000in}{2.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607500in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{4.374000in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{4.374000in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{0.607500in}{1.936000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018419in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.018419in,y=0.144778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509196in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.509196in,y=0.144778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999973in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.999973in,y=0.144778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490750in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.490750in,y=0.144778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981527in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.981527in,y=0.144778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472304in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.472304in,y=0.144778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963081in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.963081in,y=0.144778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607500in}{0.484000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
%\pgftext[x=0.084659in,y=0.431238in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -1.00}%
\pgftext[x=0.154659in,y=0.431238in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607500in}{0.786500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
%\pgftext[x=0.084659in,y=0.733738in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -0.75}%
\pgftext[x=0.154659in,y=0.733738in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607500in}{1.089000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
%\pgftext[x=0.084659in,y=1.036238in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -0.50}%
\pgftext[x=0.154659in,y=1.036238in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607500in}{1.391500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
%\pgftext[x=0.084659in,y=1.338738in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -0.25}%
\pgftext[x=0.154659in,y=1.338738in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607500in}{1.694000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.201033in,y=1.641238in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607500in}{0.242000in}}{\pgfqpoint{3.766500in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778705in}{0.484121in}}%
\pgfpathlineto{\pgfqpoint{1.550198in}{0.490170in}}%
\pgfpathlineto{\pgfqpoint{1.684008in}{0.496219in}}%
\pgfpathlineto{\pgfqpoint{1.762627in}{0.502267in}}%
\pgfpathlineto{\pgfqpoint{1.818447in}{0.508316in}}%
\pgfpathlineto{\pgfqpoint{1.897055in}{0.520414in}}%
\pgfpathlineto{\pgfqpoint{1.952701in}{0.532511in}}%
\pgfpathlineto{\pgfqpoint{1.995739in}{0.544609in}}%
\pgfpathlineto{\pgfqpoint{2.030793in}{0.556706in}}%
\pgfpathlineto{\pgfqpoint{2.060331in}{0.568804in}}%
\pgfpathlineto{\pgfqpoint{2.097376in}{0.586950in}}%
\pgfpathlineto{\pgfqpoint{2.128216in}{0.605097in}}%
\pgfpathlineto{\pgfqpoint{2.154590in}{0.623243in}}%
\pgfpathlineto{\pgfqpoint{2.177592in}{0.641390in}}%
\pgfpathlineto{\pgfqpoint{2.204256in}{0.665585in}}%
\pgfpathlineto{\pgfqpoint{2.227388in}{0.689780in}}%
\pgfpathlineto{\pgfqpoint{2.247771in}{0.713975in}}%
\pgfpathlineto{\pgfqpoint{2.270204in}{0.744219in}}%
\pgfpathlineto{\pgfqpoint{2.289939in}{0.774463in}}%
\pgfpathlineto{\pgfqpoint{2.310797in}{0.810756in}}%
\pgfpathlineto{\pgfqpoint{2.329177in}{0.847048in}}%
\pgfpathlineto{\pgfqpoint{2.348099in}{0.889390in}}%
\pgfpathlineto{\pgfqpoint{2.367035in}{0.937780in}}%
\pgfpathlineto{\pgfqpoint{2.383641in}{0.986171in}}%
\pgfpathlineto{\pgfqpoint{2.400041in}{1.040610in}}%
\pgfpathlineto{\pgfqpoint{2.415917in}{1.101098in}}%
\pgfpathlineto{\pgfqpoint{2.431009in}{1.167634in}}%
\pgfpathlineto{\pgfqpoint{2.445093in}{1.240220in}}%
\pgfpathlineto{\pgfqpoint{2.457958in}{1.318854in}}%
\pgfpathlineto{\pgfqpoint{2.469381in}{1.403537in}}%
\pgfpathlineto{\pgfqpoint{2.478513in}{1.488220in}}%
\pgfpathlineto{\pgfqpoint{2.485427in}{1.572903in}}%
\pgfpathlineto{\pgfqpoint{2.489679in}{1.651537in}}%
\pgfpathlineto{\pgfqpoint{2.490750in}{1.694000in}}%
\pgfpathlineto{\pgfqpoint{2.491211in}{1.669684in}}%
\pgfpathlineto{\pgfqpoint{2.494522in}{1.597098in}}%
\pgfpathlineto{\pgfqpoint{2.500783in}{1.512415in}}%
\pgfpathlineto{\pgfqpoint{2.509282in}{1.427732in}}%
\pgfpathlineto{\pgfqpoint{2.520033in}{1.343049in}}%
\pgfpathlineto{\pgfqpoint{2.532200in}{1.264415in}}%
\pgfpathlineto{\pgfqpoint{2.545540in}{1.191829in}}%
\pgfpathlineto{\pgfqpoint{2.559830in}{1.125293in}}%
\pgfpathlineto{\pgfqpoint{2.576457in}{1.058756in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{0.998268in}}%
\pgfpathlineto{\pgfqpoint{2.612271in}{0.943829in}}%
\pgfpathlineto{\pgfqpoint{2.630889in}{0.895439in}}%
\pgfpathlineto{\pgfqpoint{2.649466in}{0.853097in}}%
\pgfpathlineto{\pgfqpoint{2.667482in}{0.816804in}}%
\pgfpathlineto{\pgfqpoint{2.687888in}{0.780512in}}%
\pgfpathlineto{\pgfqpoint{2.707153in}{0.750268in}}%
\pgfpathlineto{\pgfqpoint{2.728994in}{0.720024in}}%
\pgfpathlineto{\pgfqpoint{2.748783in}{0.695829in}}%
\pgfpathlineto{\pgfqpoint{2.771165in}{0.671633in}}%
\pgfpathlineto{\pgfqpoint{2.796855in}{0.647438in}}%
\pgfpathlineto{\pgfqpoint{2.818910in}{0.629292in}}%
\pgfpathlineto{\pgfqpoint{2.844060in}{0.611146in}}%
\pgfpathlineto{\pgfqpoint{2.873258in}{0.592999in}}%
\pgfpathlineto{\pgfqpoint{2.907983in}{0.574853in}}%
\pgfpathlineto{\pgfqpoint{2.935357in}{0.562755in}}%
\pgfpathlineto{\pgfqpoint{2.967422in}{0.550658in}}%
\pgfpathlineto{\pgfqpoint{3.006065in}{0.538560in}}%
\pgfpathlineto{\pgfqpoint{3.054609in}{0.526463in}}%
\pgfpathlineto{\pgfqpoint{3.119774in}{0.514365in}}%
\pgfpathlineto{\pgfqpoint{3.163053in}{0.508316in}}%
\pgfpathlineto{\pgfqpoint{3.218873in}{0.502267in}}%
\pgfpathlineto{\pgfqpoint{3.297492in}{0.496219in}}%
\pgfpathlineto{\pgfqpoint{3.431302in}{0.490170in}}%
\pgfpathlineto{\pgfqpoint{4.202795in}{0.484121in}}%
\pgfpathlineto{\pgfqpoint{4.202795in}{0.484121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607500in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{0.607500in}{1.936000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.374000in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{4.374000in}{1.936000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607500in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{4.374000in}{0.242000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607500in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{4.374000in}{1.936000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig1b-periodic.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/Users/rpego/.julia/conda/3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/Users/rpego/.julia/conda/3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/Users/rpego/.julia/conda/3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.860000in}{2.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607500in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{4.374000in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{4.374000in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{0.607500in}{1.936000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778705in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.778705in,y=0.144778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254232in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.254232in,y=0.144778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729760in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.729760in,y=0.144778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205288in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.205288in,y=0.144778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680816in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680816in,y=0.144778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156344in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.156344in,y=0.144778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 12.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631872in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.631872in,y=0.144778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 15.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107399in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.107399in,y=0.144778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 17.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607500in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
%\pgftext[x=0.173025in,y=0.189238in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -1.0}%
\pgftext[x=0.238025in,y=0.189238in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607500in}{0.524333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
%\pgftext[x=0.173025in,y=0.471572in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -0.8}%
\pgftext[x=0.238025in,y=0.471572in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607500in}{0.806667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
%\pgftext[x=0.173025in,y=0.753905in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -0.6}%
\pgftext[x=0.238025in,y=0.753905in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607500in}{1.089000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
%\pgftext[x=0.173025in,y=1.036238in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -0.4}%
\pgftext[x=0.238025in,y=1.036238in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607500in}{1.371333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
%\pgftext[x=0.173025in,y=1.318572in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -0.2}%
\pgftext[x=0.238025in,y=1.318572in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607500in}{1.653667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289398in,y=1.600905in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607500in}{1.936000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289398in,y=1.883238in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607500in}{0.242000in}}{\pgfqpoint{3.766500in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778705in}{1.653667in}}%
\pgfpathlineto{\pgfqpoint{0.779819in}{1.602744in}}%
\pgfpathlineto{\pgfqpoint{0.783701in}{1.518061in}}%
\pgfpathlineto{\pgfqpoint{0.790290in}{1.422087in}}%
\pgfpathlineto{\pgfqpoint{0.799031in}{1.326113in}}%
\pgfpathlineto{\pgfqpoint{0.810013in}{1.230138in}}%
\pgfpathlineto{\pgfqpoint{0.822634in}{1.139810in}}%
\pgfpathlineto{\pgfqpoint{0.835792in}{1.060772in}}%
\pgfpathlineto{\pgfqpoint{0.850123in}{0.987380in}}%
\pgfpathlineto{\pgfqpoint{0.865556in}{0.919634in}}%
\pgfpathlineto{\pgfqpoint{0.882019in}{0.857533in}}%
\pgfpathlineto{\pgfqpoint{0.899438in}{0.801078in}}%
\pgfpathlineto{\pgfqpoint{0.915540in}{0.755913in}}%
\pgfpathlineto{\pgfqpoint{0.931687in}{0.716395in}}%
\pgfpathlineto{\pgfqpoint{0.947521in}{0.682521in}}%
\pgfpathlineto{\pgfqpoint{0.965829in}{0.648648in}}%
\pgfpathlineto{\pgfqpoint{0.983712in}{0.620420in}}%
\pgfpathlineto{\pgfqpoint{1.000498in}{0.597838in}}%
\pgfpathlineto{\pgfqpoint{1.015200in}{0.580902in}}%
\pgfpathlineto{\pgfqpoint{1.032669in}{0.563965in}}%
\pgfpathlineto{\pgfqpoint{1.046749in}{0.552674in}}%
\pgfpathlineto{\pgfqpoint{1.064293in}{0.541383in}}%
\pgfpathlineto{\pgfqpoint{1.075451in}{0.535737in}}%
\pgfpathlineto{\pgfqpoint{1.090051in}{0.530092in}}%
\pgfpathlineto{\pgfqpoint{1.121114in}{0.524446in}}%
\pgfpathlineto{\pgfqpoint{1.121114in}{0.524446in}}%
\pgfpathlineto{\pgfqpoint{1.152176in}{0.530092in}}%
\pgfpathlineto{\pgfqpoint{1.166776in}{0.535737in}}%
\pgfpathlineto{\pgfqpoint{1.187288in}{0.547028in}}%
\pgfpathlineto{\pgfqpoint{1.202836in}{0.558319in}}%
\pgfpathlineto{\pgfqpoint{1.221576in}{0.575256in}}%
\pgfpathlineto{\pgfqpoint{1.237069in}{0.592193in}}%
\pgfpathlineto{\pgfqpoint{1.254562in}{0.614775in}}%
\pgfpathlineto{\pgfqpoint{1.273042in}{0.643003in}}%
\pgfpathlineto{\pgfqpoint{1.288918in}{0.671230in}}%
\pgfpathlineto{\pgfqpoint{1.305494in}{0.705103in}}%
\pgfpathlineto{\pgfqpoint{1.322293in}{0.744622in}}%
\pgfpathlineto{\pgfqpoint{1.338966in}{0.789787in}}%
\pgfpathlineto{\pgfqpoint{1.355256in}{0.840596in}}%
\pgfpathlineto{\pgfqpoint{1.370970in}{0.897052in}}%
\pgfpathlineto{\pgfqpoint{1.385958in}{0.959153in}}%
\pgfpathlineto{\pgfqpoint{1.400098in}{1.026899in}}%
\pgfpathlineto{\pgfqpoint{1.414216in}{1.105937in}}%
\pgfpathlineto{\pgfqpoint{1.426984in}{1.190620in}}%
\pgfpathlineto{\pgfqpoint{1.438320in}{1.280948in}}%
\pgfpathlineto{\pgfqpoint{1.448093in}{1.376922in}}%
\pgfpathlineto{\pgfqpoint{1.455696in}{1.472897in}}%
\pgfpathlineto{\pgfqpoint{1.461098in}{1.568871in}}%
\pgfpathlineto{\pgfqpoint{1.463481in}{1.647908in}}%
\pgfpathlineto{\pgfqpoint{1.463523in}{1.653667in}}%
\pgfpathlineto{\pgfqpoint{1.464285in}{1.614035in}}%
\pgfpathlineto{\pgfqpoint{1.467889in}{1.529352in}}%
\pgfpathlineto{\pgfqpoint{1.474221in}{1.433378in}}%
\pgfpathlineto{\pgfqpoint{1.482708in}{1.337404in}}%
\pgfpathlineto{\pgfqpoint{1.493416in}{1.241430in}}%
\pgfpathlineto{\pgfqpoint{1.505742in}{1.151101in}}%
\pgfpathlineto{\pgfqpoint{1.519598in}{1.066418in}}%
\pgfpathlineto{\pgfqpoint{1.533757in}{0.993026in}}%
\pgfpathlineto{\pgfqpoint{1.548995in}{0.925279in}}%
\pgfpathlineto{\pgfqpoint{1.565234in}{0.863179in}}%
\pgfpathlineto{\pgfqpoint{1.582390in}{0.806723in}}%
\pgfpathlineto{\pgfqpoint{1.598221in}{0.761559in}}%
\pgfpathlineto{\pgfqpoint{1.616505in}{0.716395in}}%
\pgfpathlineto{\pgfqpoint{1.632339in}{0.682521in}}%
\pgfpathlineto{\pgfqpoint{1.650647in}{0.648648in}}%
\pgfpathlineto{\pgfqpoint{1.668530in}{0.620420in}}%
\pgfpathlineto{\pgfqpoint{1.685316in}{0.597838in}}%
\pgfpathlineto{\pgfqpoint{1.700018in}{0.580902in}}%
\pgfpathlineto{\pgfqpoint{1.717487in}{0.563965in}}%
\pgfpathlineto{\pgfqpoint{1.731567in}{0.552674in}}%
\pgfpathlineto{\pgfqpoint{1.749111in}{0.541383in}}%
\pgfpathlineto{\pgfqpoint{1.760269in}{0.535737in}}%
\pgfpathlineto{\pgfqpoint{1.774869in}{0.530092in}}%
\pgfpathlineto{\pgfqpoint{1.805932in}{0.524446in}}%
\pgfpathlineto{\pgfqpoint{1.805932in}{0.524446in}}%
\pgfpathlineto{\pgfqpoint{1.836994in}{0.530092in}}%
\pgfpathlineto{\pgfqpoint{1.851594in}{0.535737in}}%
\pgfpathlineto{\pgfqpoint{1.872106in}{0.547028in}}%
\pgfpathlineto{\pgfqpoint{1.887654in}{0.558319in}}%
\pgfpathlineto{\pgfqpoint{1.906394in}{0.575256in}}%
\pgfpathlineto{\pgfqpoint{1.921888in}{0.592193in}}%
\pgfpathlineto{\pgfqpoint{1.939380in}{0.614775in}}%
\pgfpathlineto{\pgfqpoint{1.957861in}{0.643003in}}%
\pgfpathlineto{\pgfqpoint{1.973736in}{0.671230in}}%
\pgfpathlineto{\pgfqpoint{1.990312in}{0.705103in}}%
\pgfpathlineto{\pgfqpoint{2.007111in}{0.744622in}}%
\pgfpathlineto{\pgfqpoint{2.023784in}{0.789787in}}%
\pgfpathlineto{\pgfqpoint{2.040074in}{0.840596in}}%
\pgfpathlineto{\pgfqpoint{2.055788in}{0.897052in}}%
\pgfpathlineto{\pgfqpoint{2.070776in}{0.959153in}}%
\pgfpathlineto{\pgfqpoint{2.084916in}{1.026899in}}%
\pgfpathlineto{\pgfqpoint{2.099034in}{1.105937in}}%
\pgfpathlineto{\pgfqpoint{2.111802in}{1.190620in}}%
\pgfpathlineto{\pgfqpoint{2.123138in}{1.280948in}}%
\pgfpathlineto{\pgfqpoint{2.132911in}{1.376922in}}%
\pgfpathlineto{\pgfqpoint{2.140514in}{1.472897in}}%
\pgfpathlineto{\pgfqpoint{2.145917in}{1.568871in}}%
\pgfpathlineto{\pgfqpoint{2.148299in}{1.647908in}}%
\pgfpathlineto{\pgfqpoint{2.148341in}{1.653667in}}%
\pgfpathlineto{\pgfqpoint{2.149103in}{1.614035in}}%
\pgfpathlineto{\pgfqpoint{2.152708in}{1.529352in}}%
\pgfpathlineto{\pgfqpoint{2.159039in}{1.433378in}}%
\pgfpathlineto{\pgfqpoint{2.167526in}{1.337404in}}%
\pgfpathlineto{\pgfqpoint{2.178234in}{1.241430in}}%
\pgfpathlineto{\pgfqpoint{2.190561in}{1.151101in}}%
\pgfpathlineto{\pgfqpoint{2.204416in}{1.066418in}}%
\pgfpathlineto{\pgfqpoint{2.218576in}{0.993026in}}%
\pgfpathlineto{\pgfqpoint{2.233813in}{0.925279in}}%
\pgfpathlineto{\pgfqpoint{2.250053in}{0.863179in}}%
\pgfpathlineto{\pgfqpoint{2.267209in}{0.806723in}}%
\pgfpathlineto{\pgfqpoint{2.283040in}{0.761559in}}%
\pgfpathlineto{\pgfqpoint{2.301323in}{0.716395in}}%
\pgfpathlineto{\pgfqpoint{2.317157in}{0.682521in}}%
\pgfpathlineto{\pgfqpoint{2.335466in}{0.648648in}}%
\pgfpathlineto{\pgfqpoint{2.353348in}{0.620420in}}%
\pgfpathlineto{\pgfqpoint{2.370134in}{0.597838in}}%
\pgfpathlineto{\pgfqpoint{2.384836in}{0.580902in}}%
\pgfpathlineto{\pgfqpoint{2.402306in}{0.563965in}}%
\pgfpathlineto{\pgfqpoint{2.416386in}{0.552674in}}%
\pgfpathlineto{\pgfqpoint{2.433929in}{0.541383in}}%
\pgfpathlineto{\pgfqpoint{2.445088in}{0.535737in}}%
\pgfpathlineto{\pgfqpoint{2.459687in}{0.530092in}}%
\pgfpathlineto{\pgfqpoint{2.490750in}{0.524446in}}%
\pgfpathlineto{\pgfqpoint{2.490750in}{0.524446in}}%
\pgfpathlineto{\pgfqpoint{2.521813in}{0.530092in}}%
\pgfpathlineto{\pgfqpoint{2.536412in}{0.535737in}}%
\pgfpathlineto{\pgfqpoint{2.556924in}{0.547028in}}%
\pgfpathlineto{\pgfqpoint{2.572472in}{0.558319in}}%
\pgfpathlineto{\pgfqpoint{2.591212in}{0.575256in}}%
\pgfpathlineto{\pgfqpoint{2.606706in}{0.592193in}}%
\pgfpathlineto{\pgfqpoint{2.624198in}{0.614775in}}%
\pgfpathlineto{\pgfqpoint{2.642679in}{0.643003in}}%
\pgfpathlineto{\pgfqpoint{2.658554in}{0.671230in}}%
\pgfpathlineto{\pgfqpoint{2.675130in}{0.705103in}}%
\pgfpathlineto{\pgfqpoint{2.691929in}{0.744622in}}%
\pgfpathlineto{\pgfqpoint{2.708602in}{0.789787in}}%
\pgfpathlineto{\pgfqpoint{2.724892in}{0.840596in}}%
\pgfpathlineto{\pgfqpoint{2.740606in}{0.897052in}}%
\pgfpathlineto{\pgfqpoint{2.755594in}{0.959153in}}%
\pgfpathlineto{\pgfqpoint{2.769734in}{1.026899in}}%
\pgfpathlineto{\pgfqpoint{2.783852in}{1.105937in}}%
\pgfpathlineto{\pgfqpoint{2.796620in}{1.190620in}}%
\pgfpathlineto{\pgfqpoint{2.807956in}{1.280948in}}%
\pgfpathlineto{\pgfqpoint{2.817729in}{1.376922in}}%
\pgfpathlineto{\pgfqpoint{2.825333in}{1.472897in}}%
\pgfpathlineto{\pgfqpoint{2.830735in}{1.568871in}}%
\pgfpathlineto{\pgfqpoint{2.833117in}{1.647908in}}%
\pgfpathlineto{\pgfqpoint{2.833159in}{1.653667in}}%
\pgfpathlineto{\pgfqpoint{2.833921in}{1.614035in}}%
\pgfpathlineto{\pgfqpoint{2.837526in}{1.529352in}}%
\pgfpathlineto{\pgfqpoint{2.843857in}{1.433378in}}%
\pgfpathlineto{\pgfqpoint{2.852344in}{1.337404in}}%
\pgfpathlineto{\pgfqpoint{2.863052in}{1.241430in}}%
\pgfpathlineto{\pgfqpoint{2.875379in}{1.151101in}}%
\pgfpathlineto{\pgfqpoint{2.889234in}{1.066418in}}%
\pgfpathlineto{\pgfqpoint{2.903394in}{0.993026in}}%
\pgfpathlineto{\pgfqpoint{2.918631in}{0.925279in}}%
\pgfpathlineto{\pgfqpoint{2.934871in}{0.863179in}}%
\pgfpathlineto{\pgfqpoint{2.952027in}{0.806723in}}%
\pgfpathlineto{\pgfqpoint{2.967858in}{0.761559in}}%
\pgfpathlineto{\pgfqpoint{2.986141in}{0.716395in}}%
\pgfpathlineto{\pgfqpoint{3.001975in}{0.682521in}}%
\pgfpathlineto{\pgfqpoint{3.020284in}{0.648648in}}%
\pgfpathlineto{\pgfqpoint{3.038166in}{0.620420in}}%
\pgfpathlineto{\pgfqpoint{3.054952in}{0.597838in}}%
\pgfpathlineto{\pgfqpoint{3.069654in}{0.580902in}}%
\pgfpathlineto{\pgfqpoint{3.087124in}{0.563965in}}%
\pgfpathlineto{\pgfqpoint{3.101204in}{0.552674in}}%
\pgfpathlineto{\pgfqpoint{3.118748in}{0.541383in}}%
\pgfpathlineto{\pgfqpoint{3.129906in}{0.535737in}}%
\pgfpathlineto{\pgfqpoint{3.144506in}{0.530092in}}%
\pgfpathlineto{\pgfqpoint{3.175568in}{0.524446in}}%
\pgfpathlineto{\pgfqpoint{3.175568in}{0.524446in}}%
\pgfpathlineto{\pgfqpoint{3.206631in}{0.530092in}}%
\pgfpathlineto{\pgfqpoint{3.221231in}{0.535737in}}%
\pgfpathlineto{\pgfqpoint{3.241742in}{0.547028in}}%
\pgfpathlineto{\pgfqpoint{3.257290in}{0.558319in}}%
\pgfpathlineto{\pgfqpoint{3.276031in}{0.575256in}}%
\pgfpathlineto{\pgfqpoint{3.291524in}{0.592193in}}%
\pgfpathlineto{\pgfqpoint{3.309017in}{0.614775in}}%
\pgfpathlineto{\pgfqpoint{3.327497in}{0.643003in}}%
\pgfpathlineto{\pgfqpoint{3.343373in}{0.671230in}}%
\pgfpathlineto{\pgfqpoint{3.359948in}{0.705103in}}%
\pgfpathlineto{\pgfqpoint{3.376748in}{0.744622in}}%
\pgfpathlineto{\pgfqpoint{3.393421in}{0.789787in}}%
\pgfpathlineto{\pgfqpoint{3.409711in}{0.840596in}}%
\pgfpathlineto{\pgfqpoint{3.425424in}{0.897052in}}%
\pgfpathlineto{\pgfqpoint{3.440412in}{0.959153in}}%
\pgfpathlineto{\pgfqpoint{3.454552in}{1.026899in}}%
\pgfpathlineto{\pgfqpoint{3.468671in}{1.105937in}}%
\pgfpathlineto{\pgfqpoint{3.481438in}{1.190620in}}%
\pgfpathlineto{\pgfqpoint{3.492774in}{1.280948in}}%
\pgfpathlineto{\pgfqpoint{3.502547in}{1.376922in}}%
\pgfpathlineto{\pgfqpoint{3.510151in}{1.472897in}}%
\pgfpathlineto{\pgfqpoint{3.515553in}{1.568871in}}%
\pgfpathlineto{\pgfqpoint{3.517936in}{1.647908in}}%
\pgfpathlineto{\pgfqpoint{3.517977in}{1.653667in}}%
\pgfpathlineto{\pgfqpoint{3.518739in}{1.614035in}}%
\pgfpathlineto{\pgfqpoint{3.522344in}{1.529352in}}%
\pgfpathlineto{\pgfqpoint{3.528676in}{1.433378in}}%
\pgfpathlineto{\pgfqpoint{3.537162in}{1.337404in}}%
\pgfpathlineto{\pgfqpoint{3.547871in}{1.241430in}}%
\pgfpathlineto{\pgfqpoint{3.560197in}{1.151101in}}%
\pgfpathlineto{\pgfqpoint{3.574052in}{1.066418in}}%
\pgfpathlineto{\pgfqpoint{3.588212in}{0.993026in}}%
\pgfpathlineto{\pgfqpoint{3.603450in}{0.925279in}}%
\pgfpathlineto{\pgfqpoint{3.619689in}{0.863179in}}%
\pgfpathlineto{\pgfqpoint{3.636845in}{0.806723in}}%
\pgfpathlineto{\pgfqpoint{3.652676in}{0.761559in}}%
\pgfpathlineto{\pgfqpoint{3.670959in}{0.716395in}}%
\pgfpathlineto{\pgfqpoint{3.686794in}{0.682521in}}%
\pgfpathlineto{\pgfqpoint{3.705102in}{0.648648in}}%
\pgfpathlineto{\pgfqpoint{3.722985in}{0.620420in}}%
\pgfpathlineto{\pgfqpoint{3.739770in}{0.597838in}}%
\pgfpathlineto{\pgfqpoint{3.754473in}{0.580902in}}%
\pgfpathlineto{\pgfqpoint{3.771942in}{0.563965in}}%
\pgfpathlineto{\pgfqpoint{3.786022in}{0.552674in}}%
\pgfpathlineto{\pgfqpoint{3.803566in}{0.541383in}}%
\pgfpathlineto{\pgfqpoint{3.814724in}{0.535737in}}%
\pgfpathlineto{\pgfqpoint{3.829324in}{0.530092in}}%
\pgfpathlineto{\pgfqpoint{3.860386in}{0.524446in}}%
\pgfpathlineto{\pgfqpoint{3.860386in}{0.524446in}}%
\pgfpathlineto{\pgfqpoint{3.891449in}{0.530092in}}%
\pgfpathlineto{\pgfqpoint{3.906049in}{0.535737in}}%
\pgfpathlineto{\pgfqpoint{3.926561in}{0.547028in}}%
\pgfpathlineto{\pgfqpoint{3.942108in}{0.558319in}}%
\pgfpathlineto{\pgfqpoint{3.960849in}{0.575256in}}%
\pgfpathlineto{\pgfqpoint{3.976342in}{0.592193in}}%
\pgfpathlineto{\pgfqpoint{3.993835in}{0.614775in}}%
\pgfpathlineto{\pgfqpoint{4.012315in}{0.643003in}}%
\pgfpathlineto{\pgfqpoint{4.028191in}{0.671230in}}%
\pgfpathlineto{\pgfqpoint{4.044767in}{0.705103in}}%
\pgfpathlineto{\pgfqpoint{4.061566in}{0.744622in}}%
\pgfpathlineto{\pgfqpoint{4.078239in}{0.789787in}}%
\pgfpathlineto{\pgfqpoint{4.094529in}{0.840596in}}%
\pgfpathlineto{\pgfqpoint{4.110243in}{0.897052in}}%
\pgfpathlineto{\pgfqpoint{4.125231in}{0.959153in}}%
\pgfpathlineto{\pgfqpoint{4.139371in}{1.026899in}}%
\pgfpathlineto{\pgfqpoint{4.153489in}{1.105937in}}%
\pgfpathlineto{\pgfqpoint{4.166256in}{1.190620in}}%
\pgfpathlineto{\pgfqpoint{4.177592in}{1.280948in}}%
\pgfpathlineto{\pgfqpoint{4.187366in}{1.376922in}}%
\pgfpathlineto{\pgfqpoint{4.194969in}{1.472897in}}%
\pgfpathlineto{\pgfqpoint{4.200371in}{1.568871in}}%
\pgfpathlineto{\pgfqpoint{4.202754in}{1.647908in}}%
\pgfpathlineto{\pgfqpoint{4.202795in}{1.653667in}}%
\pgfpathlineto{\pgfqpoint{4.202795in}{1.653667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607500in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{0.607500in}{1.936000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.374000in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{4.374000in}{1.936000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607500in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{4.374000in}{0.242000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607500in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{4.374000in}{1.936000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig1c-shock.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/Users/rpego/.julia/conda/3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/Users/rpego/.julia/conda/3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/Users/rpego/.julia/conda/3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.860000in}{2.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607500in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{4.374000in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{4.374000in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{0.607500in}{1.936000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018419in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.018419in,y=0.144778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509196in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.509196in,y=0.144778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999973in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.999973in,y=0.144778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490750in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.490750in,y=0.144778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981527in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.981527in,y=0.144778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472304in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.472304in,y=0.144778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963081in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.963081in,y=0.144778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607500in}{0.318923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
%\pgftext[x=0.173025in,y=0.266161in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -1.0}%
\pgftext[x=0.238025in,y=0.266161in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607500in}{0.703961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
%\pgftext[x=0.173025in,y=0.651200in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -0.5}%
\pgftext[x=0.238025in,y=0.651200in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607500in}{1.089000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289398in,y=1.036238in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607500in}{1.474039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289398in,y=1.421277in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607500in}{1.859077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289398in,y=1.806315in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607500in}{0.242000in}}{\pgfqpoint{3.766500in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778705in}{1.859000in}}%
\pgfpathlineto{\pgfqpoint{1.550198in}{1.855150in}}%
\pgfpathlineto{\pgfqpoint{1.684008in}{1.851301in}}%
\pgfpathlineto{\pgfqpoint{1.762627in}{1.847451in}}%
\pgfpathlineto{\pgfqpoint{1.861726in}{1.839752in}}%
\pgfpathlineto{\pgfqpoint{1.926891in}{1.832053in}}%
\pgfpathlineto{\pgfqpoint{1.975435in}{1.824353in}}%
\pgfpathlineto{\pgfqpoint{2.030793in}{1.812805in}}%
\pgfpathlineto{\pgfqpoint{2.073517in}{1.801256in}}%
\pgfpathlineto{\pgfqpoint{2.108242in}{1.789707in}}%
\pgfpathlineto{\pgfqpoint{2.146218in}{1.774308in}}%
\pgfpathlineto{\pgfqpoint{2.177592in}{1.758910in}}%
\pgfpathlineto{\pgfqpoint{2.204256in}{1.743512in}}%
\pgfpathlineto{\pgfqpoint{2.232717in}{1.724263in}}%
\pgfpathlineto{\pgfqpoint{2.257110in}{1.705015in}}%
\pgfpathlineto{\pgfqpoint{2.282331in}{1.681918in}}%
\pgfpathlineto{\pgfqpoint{2.304147in}{1.658820in}}%
\pgfpathlineto{\pgfqpoint{2.326264in}{1.631873in}}%
\pgfpathlineto{\pgfqpoint{2.345542in}{1.604925in}}%
\pgfpathlineto{\pgfqpoint{2.364806in}{1.574128in}}%
\pgfpathlineto{\pgfqpoint{2.383641in}{1.539482in}}%
\pgfpathlineto{\pgfqpoint{2.400041in}{1.504835in}}%
\pgfpathlineto{\pgfqpoint{2.415917in}{1.466339in}}%
\pgfpathlineto{\pgfqpoint{2.431009in}{1.423994in}}%
\pgfpathlineto{\pgfqpoint{2.445093in}{1.377798in}}%
\pgfpathlineto{\pgfqpoint{2.457958in}{1.327753in}}%
\pgfpathlineto{\pgfqpoint{2.469381in}{1.273859in}}%
\pgfpathlineto{\pgfqpoint{2.478513in}{1.219964in}}%
\pgfpathlineto{\pgfqpoint{2.485427in}{1.166069in}}%
\pgfpathlineto{\pgfqpoint{2.489679in}{1.116024in}}%
\pgfpathlineto{\pgfqpoint{2.497364in}{1.000382in}}%
\pgfpathlineto{\pgfqpoint{2.504757in}{0.946487in}}%
\pgfpathlineto{\pgfqpoint{2.514368in}{0.892593in}}%
\pgfpathlineto{\pgfqpoint{2.526308in}{0.838698in}}%
\pgfpathlineto{\pgfqpoint{2.539716in}{0.788653in}}%
\pgfpathlineto{\pgfqpoint{2.554384in}{0.742458in}}%
\pgfpathlineto{\pgfqpoint{2.570112in}{0.700112in}}%
\pgfpathlineto{\pgfqpoint{2.586684in}{0.661616in}}%
\pgfpathlineto{\pgfqpoint{2.603841in}{0.626969in}}%
\pgfpathlineto{\pgfqpoint{2.623611in}{0.592323in}}%
\pgfpathlineto{\pgfqpoint{2.643913in}{0.561526in}}%
\pgfpathlineto{\pgfqpoint{2.664327in}{0.534578in}}%
\pgfpathlineto{\pgfqpoint{2.684297in}{0.511481in}}%
\pgfpathlineto{\pgfqpoint{2.707153in}{0.488383in}}%
\pgfpathlineto{\pgfqpoint{2.728994in}{0.469135in}}%
\pgfpathlineto{\pgfqpoint{2.754112in}{0.449887in}}%
\pgfpathlineto{\pgfqpoint{2.783541in}{0.430639in}}%
\pgfpathlineto{\pgfqpoint{2.811252in}{0.415240in}}%
\pgfpathlineto{\pgfqpoint{2.844060in}{0.399842in}}%
\pgfpathlineto{\pgfqpoint{2.873258in}{0.388293in}}%
\pgfpathlineto{\pgfqpoint{2.907983in}{0.376744in}}%
\pgfpathlineto{\pgfqpoint{2.950707in}{0.365195in}}%
\pgfpathlineto{\pgfqpoint{2.985761in}{0.357496in}}%
\pgfpathlineto{\pgfqpoint{3.028799in}{0.349797in}}%
\pgfpathlineto{\pgfqpoint{3.084445in}{0.342098in}}%
\pgfpathlineto{\pgfqpoint{3.163053in}{0.334398in}}%
\pgfpathlineto{\pgfqpoint{3.218873in}{0.330549in}}%
\pgfpathlineto{\pgfqpoint{3.297492in}{0.326699in}}%
\pgfpathlineto{\pgfqpoint{3.431302in}{0.322850in}}%
\pgfpathlineto{\pgfqpoint{4.202795in}{0.319000in}}%
\pgfpathlineto{\pgfqpoint{4.202795in}{0.319000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607500in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{0.607500in}{1.936000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.374000in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{4.374000in}{1.936000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607500in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{4.374000in}{0.242000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607500in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{4.374000in}{1.936000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig1d-composite.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/Users/rpego/.julia/conda/3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/Users/rpego/.julia/conda/3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/Users/rpego/.julia/conda/3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.860000in}{2.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607500in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{4.374000in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{4.374000in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{0.607500in}{1.936000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949909in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.949909in,y=0.144778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377920in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.377920in,y=0.144778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805932in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.805932in,y=0.144778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233943in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.233943in,y=0.144778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661955in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.661955in,y=0.144778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.089966in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.089966in,y=0.144778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.517977in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.517977in,y=0.144778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945989in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.945989in,y=0.144778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 12.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.374000in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.374000in,y=0.144778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 15.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607500in}{0.318923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
%\pgftext[x=0.173025in,y=0.266161in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -1.0}%
\pgftext[x=0.238025in,y=0.266161in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607500in}{0.703961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
%\pgftext[x=0.173025in,y=0.651200in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -0.5}%
\pgftext[x=0.238025in,y=0.651200in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607500in}{1.089000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289398in,y=1.036238in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607500in}{1.474039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289398in,y=1.421277in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607500in}{1.859077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289398in,y=1.806315in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607500in}{0.242000in}}{\pgfqpoint{3.766500in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597500in}{1.857371in}}%
\pgfpathlineto{\pgfqpoint{0.985668in}{1.855150in}}%
\pgfpathlineto{\pgfqpoint{1.102364in}{1.851301in}}%
\pgfpathlineto{\pgfqpoint{1.170929in}{1.847451in}}%
\pgfpathlineto{\pgfqpoint{1.257354in}{1.839752in}}%
\pgfpathlineto{\pgfqpoint{1.314185in}{1.832053in}}%
\pgfpathlineto{\pgfqpoint{1.356520in}{1.824353in}}%
\pgfpathlineto{\pgfqpoint{1.404799in}{1.812805in}}%
\pgfpathlineto{\pgfqpoint{1.442059in}{1.801256in}}%
\pgfpathlineto{\pgfqpoint{1.472343in}{1.789707in}}%
\pgfpathlineto{\pgfqpoint{1.505462in}{1.774308in}}%
\pgfpathlineto{\pgfqpoint{1.532824in}{1.758910in}}%
\pgfpathlineto{\pgfqpoint{1.556078in}{1.743512in}}%
\pgfpathlineto{\pgfqpoint{1.580899in}{1.724263in}}%
\pgfpathlineto{\pgfqpoint{1.602172in}{1.705015in}}%
\pgfpathlineto{\pgfqpoint{1.624167in}{1.681918in}}%
\pgfpathlineto{\pgfqpoint{1.643194in}{1.658820in}}%
\pgfpathlineto{\pgfqpoint{1.662482in}{1.631873in}}%
\pgfpathlineto{\pgfqpoint{1.681524in}{1.601076in}}%
\pgfpathlineto{\pgfqpoint{1.698039in}{1.570279in}}%
\pgfpathlineto{\pgfqpoint{1.714208in}{1.535632in}}%
\pgfpathlineto{\pgfqpoint{1.729753in}{1.497136in}}%
\pgfpathlineto{\pgfqpoint{1.744458in}{1.454790in}}%
\pgfpathlineto{\pgfqpoint{1.758149in}{1.408595in}}%
\pgfpathlineto{\pgfqpoint{1.770669in}{1.358550in}}%
\pgfpathlineto{\pgfqpoint{1.781858in}{1.304655in}}%
\pgfpathlineto{\pgfqpoint{1.791520in}{1.246911in}}%
\pgfpathlineto{\pgfqpoint{1.798946in}{1.189167in}}%
\pgfpathlineto{\pgfqpoint{1.804077in}{1.131423in}}%
\pgfpathlineto{\pgfqpoint{1.805932in}{1.089000in}}%
\pgfpathlineto{\pgfqpoint{1.806564in}{1.109268in}}%
\pgfpathlineto{\pgfqpoint{1.810074in}{1.158351in}}%
\pgfpathlineto{\pgfqpoint{1.816279in}{1.213208in}}%
\pgfpathlineto{\pgfqpoint{1.824685in}{1.268065in}}%
\pgfpathlineto{\pgfqpoint{1.834783in}{1.320035in}}%
\pgfpathlineto{\pgfqpoint{1.846480in}{1.369117in}}%
\pgfpathlineto{\pgfqpoint{1.859768in}{1.415313in}}%
\pgfpathlineto{\pgfqpoint{1.873629in}{1.455734in}}%
\pgfpathlineto{\pgfqpoint{1.888872in}{1.493267in}}%
\pgfpathlineto{\pgfqpoint{1.904088in}{1.525027in}}%
\pgfpathlineto{\pgfqpoint{1.920387in}{1.553899in}}%
\pgfpathlineto{\pgfqpoint{1.935728in}{1.576996in}}%
\pgfpathlineto{\pgfqpoint{1.951500in}{1.597207in}}%
\pgfpathlineto{\pgfqpoint{1.967531in}{1.614530in}}%
\pgfpathlineto{\pgfqpoint{1.983563in}{1.628966in}}%
\pgfpathlineto{\pgfqpoint{1.999178in}{1.640515in}}%
\pgfpathlineto{\pgfqpoint{2.013647in}{1.649177in}}%
\pgfpathlineto{\pgfqpoint{2.032807in}{1.657838in}}%
\pgfpathlineto{\pgfqpoint{2.052569in}{1.663613in}}%
\pgfpathlineto{\pgfqpoint{2.076358in}{1.666500in}}%
\pgfpathlineto{\pgfqpoint{2.076358in}{1.666500in}}%
\pgfpathlineto{\pgfqpoint{2.100146in}{1.663613in}}%
\pgfpathlineto{\pgfqpoint{2.119908in}{1.657838in}}%
\pgfpathlineto{\pgfqpoint{2.139068in}{1.649177in}}%
\pgfpathlineto{\pgfqpoint{2.157754in}{1.637628in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.623192in}}%
\pgfpathlineto{\pgfqpoint{2.193552in}{1.605869in}}%
\pgfpathlineto{\pgfqpoint{2.210544in}{1.585658in}}%
\pgfpathlineto{\pgfqpoint{2.226855in}{1.562560in}}%
\pgfpathlineto{\pgfqpoint{2.242432in}{1.536575in}}%
\pgfpathlineto{\pgfqpoint{2.257229in}{1.507703in}}%
\pgfpathlineto{\pgfqpoint{2.272372in}{1.473057in}}%
\pgfpathlineto{\pgfqpoint{2.286309in}{1.435523in}}%
\pgfpathlineto{\pgfqpoint{2.299897in}{1.392215in}}%
\pgfpathlineto{\pgfqpoint{2.312023in}{1.346020in}}%
\pgfpathlineto{\pgfqpoint{2.323254in}{1.294050in}}%
\pgfpathlineto{\pgfqpoint{2.332730in}{1.239193in}}%
\pgfpathlineto{\pgfqpoint{2.339979in}{1.184336in}}%
\pgfpathlineto{\pgfqpoint{2.344973in}{1.129479in}}%
\pgfpathlineto{\pgfqpoint{2.346783in}{1.089000in}}%
\pgfpathlineto{\pgfqpoint{2.347463in}{1.108287in}}%
\pgfpathlineto{\pgfqpoint{2.350821in}{1.150632in}}%
\pgfpathlineto{\pgfqpoint{2.356873in}{1.198753in}}%
\pgfpathlineto{\pgfqpoint{2.364840in}{1.244948in}}%
\pgfpathlineto{\pgfqpoint{2.374704in}{1.289218in}}%
\pgfpathlineto{\pgfqpoint{2.385469in}{1.327715in}}%
\pgfpathlineto{\pgfqpoint{2.397457in}{1.362361in}}%
\pgfpathlineto{\pgfqpoint{2.409786in}{1.391233in}}%
\pgfpathlineto{\pgfqpoint{2.421931in}{1.414331in}}%
\pgfpathlineto{\pgfqpoint{2.434519in}{1.433579in}}%
\pgfpathlineto{\pgfqpoint{2.447404in}{1.448978in}}%
\pgfpathlineto{\pgfqpoint{2.457881in}{1.458602in}}%
\pgfpathlineto{\pgfqpoint{2.469213in}{1.466301in}}%
\pgfpathlineto{\pgfqpoint{2.477291in}{1.470150in}}%
\pgfpathlineto{\pgfqpoint{2.483012in}{1.472075in}}%
\pgfpathlineto{\pgfqpoint{2.495135in}{1.474000in}}%
\pgfpathlineto{\pgfqpoint{2.495135in}{1.474000in}}%
\pgfpathlineto{\pgfqpoint{2.512979in}{1.470150in}}%
\pgfpathlineto{\pgfqpoint{2.524301in}{1.464376in}}%
\pgfpathlineto{\pgfqpoint{2.536912in}{1.454752in}}%
\pgfpathlineto{\pgfqpoint{2.548111in}{1.443203in}}%
\pgfpathlineto{\pgfqpoint{2.559843in}{1.427805in}}%
\pgfpathlineto{\pgfqpoint{2.571622in}{1.408557in}}%
\pgfpathlineto{\pgfqpoint{2.583165in}{1.385459in}}%
\pgfpathlineto{\pgfqpoint{2.594996in}{1.356587in}}%
\pgfpathlineto{\pgfqpoint{2.605986in}{1.323865in}}%
\pgfpathlineto{\pgfqpoint{2.616522in}{1.285369in}}%
\pgfpathlineto{\pgfqpoint{2.625808in}{1.243023in}}%
\pgfpathlineto{\pgfqpoint{2.633682in}{1.196828in}}%
\pgfpathlineto{\pgfqpoint{2.639644in}{1.148708in}}%
\pgfpathlineto{\pgfqpoint{2.643002in}{1.104437in}}%
\pgfpathlineto{\pgfqpoint{2.646947in}{1.041627in}}%
\pgfpathlineto{\pgfqpoint{2.652450in}{1.003515in}}%
\pgfpathlineto{\pgfqpoint{2.659823in}{0.967714in}}%
\pgfpathlineto{\pgfqpoint{2.668477in}{0.936532in}}%
\pgfpathlineto{\pgfqpoint{2.677791in}{0.911125in}}%
\pgfpathlineto{\pgfqpoint{2.687304in}{0.891492in}}%
\pgfpathlineto{\pgfqpoint{2.696297in}{0.877633in}}%
\pgfpathlineto{\pgfqpoint{2.704537in}{0.868394in}}%
\pgfpathlineto{\pgfqpoint{2.712004in}{0.862620in}}%
\pgfpathlineto{\pgfqpoint{2.719531in}{0.859155in}}%
\pgfpathlineto{\pgfqpoint{2.726136in}{0.858000in}}%
\pgfpathlineto{\pgfqpoint{2.735861in}{0.860310in}}%
\pgfpathlineto{\pgfqpoint{2.743637in}{0.864929in}}%
\pgfpathlineto{\pgfqpoint{2.752202in}{0.873013in}}%
\pgfpathlineto{\pgfqpoint{2.760811in}{0.884562in}}%
\pgfpathlineto{\pgfqpoint{2.769785in}{0.900731in}}%
\pgfpathlineto{\pgfqpoint{2.778607in}{0.921519in}}%
\pgfpathlineto{\pgfqpoint{2.787294in}{0.948081in}}%
\pgfpathlineto{\pgfqpoint{2.795089in}{0.979263in}}%
\pgfpathlineto{\pgfqpoint{2.801729in}{1.015064in}}%
\pgfpathlineto{\pgfqpoint{2.806551in}{1.053175in}}%
\pgfpathlineto{\pgfqpoint{2.808773in}{1.087822in}}%
\pgfpathlineto{\pgfqpoint{2.808786in}{1.089000in}}%
\pgfpathlineto{\pgfqpoint{2.809619in}{1.065856in}}%
\pgfpathlineto{\pgfqpoint{2.813269in}{1.019661in}}%
\pgfpathlineto{\pgfqpoint{2.819488in}{0.968846in}}%
\pgfpathlineto{\pgfqpoint{2.827905in}{0.918031in}}%
\pgfpathlineto{\pgfqpoint{2.838185in}{0.869526in}}%
\pgfpathlineto{\pgfqpoint{2.849730in}{0.825640in}}%
\pgfpathlineto{\pgfqpoint{2.862335in}{0.786374in}}%
\pgfpathlineto{\pgfqpoint{2.875812in}{0.751728in}}%
\pgfpathlineto{\pgfqpoint{2.889961in}{0.721701in}}%
\pgfpathlineto{\pgfqpoint{2.903088in}{0.698603in}}%
\pgfpathlineto{\pgfqpoint{2.917425in}{0.677815in}}%
\pgfpathlineto{\pgfqpoint{2.931219in}{0.661647in}}%
\pgfpathlineto{\pgfqpoint{2.943497in}{0.650098in}}%
\pgfpathlineto{\pgfqpoint{2.956026in}{0.640859in}}%
\pgfpathlineto{\pgfqpoint{2.968799in}{0.633929in}}%
\pgfpathlineto{\pgfqpoint{2.981915in}{0.629310in}}%
\pgfpathlineto{\pgfqpoint{2.997661in}{0.627000in}}%
\pgfpathlineto{\pgfqpoint{2.997661in}{0.627000in}}%
\pgfpathlineto{\pgfqpoint{3.013406in}{0.629310in}}%
\pgfpathlineto{\pgfqpoint{3.026523in}{0.633929in}}%
\pgfpathlineto{\pgfqpoint{3.039295in}{0.640859in}}%
\pgfpathlineto{\pgfqpoint{3.051825in}{0.650098in}}%
\pgfpathlineto{\pgfqpoint{3.066271in}{0.663956in}}%
\pgfpathlineto{\pgfqpoint{3.079647in}{0.680125in}}%
\pgfpathlineto{\pgfqpoint{3.093659in}{0.700913in}}%
\pgfpathlineto{\pgfqpoint{3.106552in}{0.724010in}}%
\pgfpathlineto{\pgfqpoint{3.119510in}{0.751728in}}%
\pgfpathlineto{\pgfqpoint{3.132165in}{0.784064in}}%
\pgfpathlineto{\pgfqpoint{3.144231in}{0.821021in}}%
\pgfpathlineto{\pgfqpoint{3.155468in}{0.862596in}}%
\pgfpathlineto{\pgfqpoint{3.165637in}{0.908792in}}%
\pgfpathlineto{\pgfqpoint{3.174470in}{0.959607in}}%
\pgfpathlineto{\pgfqpoint{3.181085in}{1.010422in}}%
\pgfpathlineto{\pgfqpoint{3.185296in}{1.058927in}}%
\pgfpathlineto{\pgfqpoint{3.186536in}{1.089000in}}%
\pgfpathlineto{\pgfqpoint{3.186938in}{1.073525in}}%
\pgfpathlineto{\pgfqpoint{3.189826in}{1.027329in}}%
\pgfpathlineto{\pgfqpoint{3.195752in}{0.969585in}}%
\pgfpathlineto{\pgfqpoint{3.203915in}{0.911841in}}%
\pgfpathlineto{\pgfqpoint{3.214353in}{0.854096in}}%
\pgfpathlineto{\pgfqpoint{3.226354in}{0.800202in}}%
\pgfpathlineto{\pgfqpoint{3.239753in}{0.750157in}}%
\pgfpathlineto{\pgfqpoint{3.254414in}{0.703961in}}%
\pgfpathlineto{\pgfqpoint{3.270201in}{0.661616in}}%
\pgfpathlineto{\pgfqpoint{3.286958in}{0.623120in}}%
\pgfpathlineto{\pgfqpoint{3.304485in}{0.588473in}}%
\pgfpathlineto{\pgfqpoint{3.322510in}{0.557676in}}%
\pgfpathlineto{\pgfqpoint{3.340666in}{0.530729in}}%
\pgfpathlineto{\pgfqpoint{3.361665in}{0.503782in}}%
\pgfpathlineto{\pgfqpoint{3.382584in}{0.480684in}}%
\pgfpathlineto{\pgfqpoint{3.402688in}{0.461436in}}%
\pgfpathlineto{\pgfqpoint{3.425967in}{0.442188in}}%
\pgfpathlineto{\pgfqpoint{3.447578in}{0.426789in}}%
\pgfpathlineto{\pgfqpoint{3.472728in}{0.411391in}}%
\pgfpathlineto{\pgfqpoint{3.502705in}{0.395992in}}%
\pgfpathlineto{\pgfqpoint{3.529602in}{0.384443in}}%
\pgfpathlineto{\pgfqpoint{3.561908in}{0.372895in}}%
\pgfpathlineto{\pgfqpoint{3.602246in}{0.361346in}}%
\pgfpathlineto{\pgfqpoint{3.635947in}{0.353647in}}%
\pgfpathlineto{\pgfqpoint{3.678283in}{0.345947in}}%
\pgfpathlineto{\pgfqpoint{3.735114in}{0.338248in}}%
\pgfpathlineto{\pgfqpoint{3.821539in}{0.330549in}}%
\pgfpathlineto{\pgfqpoint{3.890104in}{0.326699in}}%
\pgfpathlineto{\pgfqpoint{4.006800in}{0.322850in}}%
\pgfpathlineto{\pgfqpoint{4.384000in}{0.320691in}}%
\pgfpathlineto{\pgfqpoint{4.384000in}{0.320691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607500in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{0.607500in}{1.936000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.374000in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{4.374000in}{1.936000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607500in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{4.374000in}{0.242000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607500in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{4.374000in}{1.936000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

